Beyond the Monolithic Scheduler: Lightweight Adaptive Policy Switcher for Process Scheduling Optimization

Modern operating system process schedulers typically enforce a static, ``one-policy-fits-all'' design, which inevitably compromises performance under the highly dynamic and mixed workloads of contemporary edge systems. Transitioning to dynamic adaptation faces two fundamental challenges: scenario specific static policies lack robust runtime adaptability, whereas computationally intensive AI-assisted policies introduce unacceptable execution overhead for resource-constrained devices. To structurally resolve this dilemma, we propose the Lightweight Adaptive Policy Switcher (LAPS), a framework that dynamically switches between predefined expert policies, thus decoupling high frequency context switching from low-frequency policy transitions and amortizing transitional overheads. To eliminate prohibitive online computations, LAPS pre-resolves all heavy dynamic tradeoffs via an offline preparation phase, constructing a strictly overhead-aware Policy Mapping Table. During runtime, it executes an agentic Observe-Infer-Switch cycle that limits machine learning inference strictly to workload classification. Consequently, LAPS executes efficient dynamic adaptation simply by mapping the inferred workload state to optimal expert policies via low-cost table lookups. Experiments show that LAPS achieves an average performance gain of 8.91% and reduces response latency by up to 91.7% in latency-sensitive tasks over the default Linux scheduler EEVDF. Our results demonstrate that LAPS outperforms the baseline in a wide range of test cases, offering a practical path toward more responsive and intelligent operating systems. Our code is publicly available at https://github.com/lvmiao233/LAPS.

==> figures/scheduler_set_cumulative_improvement.tex <==
\begin{tikzpicture}
    \begin{axis}[
        trim axis left, 
        trim axis right,
        width=\columnwidth,
        height=5cm,
        tick align=inside,
        xlabel={Scheduler Set Size},
        xlabel style={yshift=-3pt},
        xmin=0.5, xmax=8.5,
        xtick={1,2,3,4,5,6,7,8},
        ylabel={Geo Mean Improvement (\%)},
        ymin=-0.5, ymax=11.5,
        ytick={0,2,4,6,8,10},
        grid=major,
        grid style={line width=0.5pt, color=gray!20},
        extra y ticks={0},
        extra y tick style={grid=major, grid style={dashed, gray!80}},
        clip=false,
        axis x line*=bottom,
        axis y line*=left,
    ]

    \addplot[
        color=figblue,
        mark=*,
        mark options={fill=figblue, scale=1.2},
        line width=1.5pt,
        sharp plot
    ] coordinates {
        (1, 0.00) (2, 5.64) (3, 7.42) (4, 8.40)
        (5, 8.96) (6, 9.36) (7, 9.53) (8, 9.62)
    };

    \tikzstyle{valbox} = [draw=gray!60, fill=white, rounded corners=2pt, inner sep=1.5pt, anchor=south, yshift=4pt, font=\scriptsize]
    
    \tikzstyle{namebox} = [fill=yellow!20, inner sep=1.5pt, anchor=north, yshift=-2.8pt, font=\scriptsize]
    
    \tikzstyle{namebox_low} = [fill=yellow!20, inner sep=1.5pt, anchor=north, yshift=-10pt, font=\scriptsize]
    \tikzstyle{namebox_low2} = [fill=yellow!20, inner sep=1.5pt, anchor=north, yshift=-5pt, font=\scriptsize]
    \tikzstyle{namebox_low3} = [fill=yellow!20, inner sep=1.5pt, anchor=north, yshift=-7pt, font=\scriptsize]
    \tikzstyle{namebox_low6} = [fill=yellow!20, inner sep=1.5pt, anchor=north, yshift=-6pt, font=\scriptsize]
    \tikzstyle{namebox_low9} = [fill=yellow!20, inner sep=1.5pt, anchor=north, yshift=-2.6pt, font=\scriptsize]

    \node[valbox] at (axis cs:1, 0.00) {0.00\%};
    
    \node[valbox] at (axis cs:2, 5.64) {5.64\%};
    \node[namebox] at (axis cs:2, 5.64) {scx\_flash};

    \node[valbox] at (axis cs:3, 7.42) {7.42\%};
    \node[namebox_low3] at (axis cs:3, 7.42) {scx\_lavd};

    \node[valbox] at (axis cs:4, 8.40) {8.40\%};
    \node[namebox_low3] at (axis cs:4, 8.40) {scx\_simple};

    \node[valbox] at (axis cs:5, 8.96) {8.96\%};
    \node[namebox_low2] at (axis cs:5, 8.96) {scx\_bpfland};

    \node[valbox] at (axis cs:7, 9.53) {9.53\%};
    \node[namebox_low] at (axis cs:7, 9.53) {scx\_p2dq};
    
    \node[valbox] at (axis cs:6, 9.36) {9.36\%};
    \node[namebox_low9] at (axis cs:6, 9.36) {scx\_rusty};

    \node[valbox] at (axis cs:8, 9.62) {9.62\%};
    \node[namebox] at (axis cs:8, 9.62) {scx\_nest};

    \end{axis}
\end{tikzpicture}


==> figures/vm_geomean.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids=true,
        grid style={line width=0.5pt, draw=gray!30},
        tick align=inside,
        ybar,
        bar shift=0pt,
        bar width=12pt, 
        enlarge x limits=0.08,
        width=\columnwidth, height=4cm,
        ylabel={Improvement (\%)},
        xlabel={Devices},
        symbolic x coords={VM1, VM2, VM3, VM4, VM5, VM6, VM7, VM8, VM9, VM10, BM1},
        xtick={VM1, VM2, VM3, VM4, VM5, VM6, VM7, VM8, VM9, VM10, BM1},
        xticklabel style={font=\scriptsize, align=center}, 
        ymin=0, ymax=14,
        yticklabel style={font=\scriptsize},
        nodes near coords,
        nodes near coords style={
            font=\tiny\sffamily,
            color=black,
            anchor=south,
            yshift=1pt,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill,
        },
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        legend style={
            at={(0.99, 0.99)},
            anchor=north east,
            draw=none,
            fill=none,
            font=\scriptsize,
            cells={anchor=west}
        },
    ]
    \addplot[
        fill=figgreen,
        draw=none,
        legend image code/.code={
            \draw[fill=figgreen, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        }
    ] coordinates {
        (VM1, 11.7)
        (VM2, 10.1)
        (VM6, 11.2)
        (VM9, 7.0)
    };
    \addlegendentry{Prototype Machine}

    \addplot[
        fill=figblue,
        draw=none,
        legend image code/.code={
            \draw[fill=figblue, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        }
    ] coordinates {
        (VM3, 10.3)
        (VM4, 10.3)
        (VM5, 10.0)
        (VM7, 4.8)
        (VM8, 5.3)
        (VM10, 7.7)
        (BM1, 5.1)
    };
    \addlegendentry{Adapted Machine}

    \end{axis}
\end{tikzpicture}


==> figures/window_length_sensitivity.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.95\columnwidth,
    height=5cm,
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!50},
    xlabel={Window length $W$ (seconds)},
    ylabel={Average response delay (s)},
    yticklabel style={/pgf/number format/fixed},
    axis y line*=left,
    axis x line*=bottom,
    legend style={at={(0.12,0.98)},anchor=north west, fill=none, draw=none},
    xmin=0, xmax=20,
  ]
    \addplot+[blue, mark=*, thick]
      table[x=window_sec, y=avg_delay_sec, col sep=comma]
      {figures/window_length_sensitivity.csv};
    \addlegendentry{Avg delay (s)}
  \end{axis}

  \begin{axis}[
    width=0.95\columnwidth,
    height=5cm,
    axis y line*=right,
    axis x line=none,
    ylabel={Error rate (\%)},
    yticklabel style={/pgf/number format/fixed},
    legend style={at={(0.98,0.98)},anchor=north east, fill=none, draw=none},
    xmin=0, xmax=20,
    ymin=3, ymax=5.5,
  ]
    \addplot+[red, mark=square*, thick]
      table[x=window_sec, y=error_rate_percent, col sep=comma]
      {figures/window_length_sensitivity.csv};
    \addlegendentry{Error rate (\%)}
  \end{axis}
\end{tikzpicture}

